Understanding and Training Deep Diagonal Circulant Neural Networks

In this paper, we study deep diagonal circulant neural networks, that is deep neural networks in which weight matrices are the product of diagonal and circulant ones. Besides making a theoretical analysis of their expressivity, we introduced principled techniques for training these models: we devise an initialization scheme and proposed a smart use of non-linearity functions in order to train deep diagonal circulant networks. Furthermore, we show that these networks outperform recently introduced deep networks with other types of structured layers. We conduct a thorough experimental study to compare the performance of deep diagonal circulant networks with state of the art models based on structured matrices and with dense models. We show that our models achieve better accuracy than other structured approaches while required 2x fewer weights as the next best approach. Finally we train deep diagonal circulant networks to build a compact and accurate models on a real world video classification dataset with over 3.8 million training examples.

==> graphs/cifar10_factor.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend cell align={left},
    xlabel={\large \#layers},
    ylabel={Test Accuracy},
    % label style={font=\HUGE},
    xmin=2, xmax=40,
    % ymin=0.1, ymax=1.0,
    % xtick={0,10000,...,40000},
    % ytick={0,0.1,...,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[mark=square, color=blue, line width=0.4mm] table [y=accuracy, x=layers]{data/cifar10/factor/1_factor.dat};
  \addplot[mark=triangle, color=brown, line width=0.4mm] table [y=accuracy, x=layers]{data/cifar10/factor/2_factor.dat};
  \addplot[mark=o, color=gray, line width=0.4mm] table [y=accuracy, x=layers]{data/cifar10/factor/3_factor.dat};
    \legend{
      ReLU(DC),
      ReLU(DCDC), 
      ReLU(DCDCDC), 
     }
\end{axis}
\end{tikzpicture}

==> graphs/cifar10_leaky_relu.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend cell align={left},
    xlabel={\large \#layers},
    ylabel={Test Accuracy},
    xmin=2, xmax=40,
    % ymin=0.1, ymax=1.0,
    % xtick={0,10000,...,40000},
    % ytick={0,0.1,...,1.0},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[mark=square, color=blue, line width=0.4mm] table [y=accuracy, x=layers]{data/cifar10/leaky_relu/slope_0.2.dat};
  \addplot[mark=triangle, color=brown, line width=0.4mm] table [y=accuracy, x=layers]{data/cifar10/leaky_relu/slope_0.3.dat};
  \addplot[mark=o, color=gray, line width=0.4mm] table [y=accuracy, x=layers]{data/cifar10/leaky_relu/slope_0.5.dat};
    \legend{
      Leaky ReLU 0.2,
      Leaky ReLU 0.3,
      Leaky ReLU 0.5,
     }
\end{axis}
\end{tikzpicture}

==> graphs/cifar10_type.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    legend cell align={left},
    xlabel={\large \#weights (x1000) },
    ylabel={Test Accuracy},
    xmin=21, xmax=370,
    ymin=0.2, ymax=0.6,
    % xtick={11000,31000,370000},
    % ytick={0,0.1,...,1.0},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[color=red, line width=0.25mm, dashed] table [y=accuracy, x=weights]{data/cifar10/type/dense.dat};
  \addplot[mark=triangle, color=blue, line width=0.4mm] table [y=accuracy, x=weights]{data/cifar10/type/circulant.dat};
  \addplot[mark=square, color=red, line width=0.4mm] table [y=accuracy, x=weights]{data/cifar10/type/diag_toeplitz.dat};
  \addplot[mark=o, color=gray, line width=0.4mm] table [y=accuracy, x=weights]{data/cifar10/type/toeplitz.dat};
  \addplot[mark=diamond, color=brown, line width=0.4mm] table [y=accuracy, x=weights]{data/cifar10/type/low_rank.dat};
    \legend{
      Dense (9M weights),
      DCNN,
      DTNN,
      Toeplitz network,
      Low Rank network, 
     }
\end{axis}
\end{tikzpicture}

==> graphs/picture.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
            base/.style = {rectangle, draw=black, text centered, font=\sffamily},
           other/.style = {base, fill=none,  minimum width=1.7cm, minimum height=0.7cm},
         ellipse/.style = {base}
}
\begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center,scale=0.6]

    \draw (0,0) circle (2.5cm);
    \draw (0,0) circle (2.0cm);
    \draw (0,0) circle (1.5cm);
    \draw (0,0) circle (1.0cm);
    \draw (0,0) circle (0.5cm);
    
    \draw[ellipse, rotate=30, fill=gray, opacity=0.5] (0.1, -1.1) ellipse (2.0cm and 0.9cm);
    \draw[ellipse, rotate=30, fill=gray, opacity=0.5] (0.0, -0.8) ellipse (1.0cm and 0.45cm);

    \node[other, draw=none] at (0.20, 0.20) {$\mathcal{C}_{1,n}$};
    \node[other, draw=none] at (0.55, 0.55) {$\iddots$};
    \node[other, draw=none] at (0.90, 0.90) {$\mathcal{C}_{9,n}$};
    \node[other, draw=none] at (1.25, 1.25) {$\iddots$};
    \node[other, draw=none] at (1.60, 1.60) {$\mathcal{C}_{18,n}$};
    
    \node[other, draw=none] at (0.4, -0.6) {$\mathcal{R}_{1,n}$};
    \node[other, draw=none] at (1.0, -1.4) {$\mathcal{R}_{2,n}$};

\end{tikzpicture}

==> graphs/scatterplot.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    xlabel={\large \#weights (x1000) },
    ylabel={Test Accuracy},
    legend pos=outer north east,
    legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
    ]
    % \addplot[mark=oplus*,blue] coordinates {(15, 0.6178)}; % Random Conv + Dense
    % \addplot[mark=oplus*,red] coordinates {(90, 0.8438)}; % Conv + Dense
    \addplot[mark=triangle*,blue] coordinates {(140, 0.7017)}; % ldr-sd (rank=1)
    \addplot[mark=triangle*,red] coordinates {(420, 0.7286)}; % ldr-sd (rank=10)
    \addplot[mark=diamond*,blue] coordinates {(110, 0.7111)}; % toeplitz-like (rank=1)
    \addplot[mark=diamond*,red] coordinates {(388, 0.7205)}; % toeplitz-like (rank=10)
    \addplot[mark=square*,green] coordinates {(124, 0.757)}; % Scattering + 1 DC
    \addplot[mark=square*,blue] coordinates {(217, 0.7856)}; % Scattering + 3 DC
    \addplot[mark=square*,red] coordinates {(66, 0.7535)}; % Scattering Avg pooling + 3 DC
    \addplot[mark=square*,brown] coordinates {(191, 0.764)}; % Scattering by channel + 4 DC
    % \addplot[mark=square*,green] coordinates {(131, 0.704)}; % Conv 32 + Max Pooling + 5 DC
    \legend{
        % Random Conv + Dense,
        % Conv + Dense,
        Scattering + LDR-SD (r=1),
        Scattering + LDR-SD (r=10),
        Scattering + Toeplitz-like (r=1),
        Scattering + Toeplitz-like (r=10),
        Scattering + 1 DC,
        Scattering + 3 DC,
        Scattering Avg pooling + 3 DC,
        Scattering by channel + 4 DC,
        % Conv + Max Pooling + DC,
    }
\end{axis}
\end{tikzpicture}

		

==> graphs/youtube_type.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    legend cell align={left},
    xlabel={\#weights},
    ylabel={Test GAP},
    xmin=21000, xmax=122000,
    ymin=0.1, ymax=0.8,
    % xtick={0,10000,...,40000},
    % ytick={0,0.1,...,1.0},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
	]
  \addplot[color=red, line width=0.25mm, dashed] table [y=GAP, x=weights]{data/youtube/type/baseline.dat};
  \addplot[color=green] table [y=GAP, x=weights]{data/youtube/type/circulant.dat};
    \legend{
      Dense (9M weights),
      Circulant, 
     }
\end{axis}
\end{tikzpicture}

==> youtube/archi_youtube.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, draw=black, text centered, font=\sffamily},
             box/.style = {base, rounded corners, text depth=3cm, minimum height=4cm, minimum width=3cm},
     transparent/.style = {rectangle, draw=black},
       circulant/.style = {base, fill=yellow!30},
       embedding/.style = {base, fill=blue!30, minimum width=2.5cm, minimum height=1cm},
           other/.style = {base, fill=white!30,  minimum width=2cm, minimum height=1cm},
              fc/.style = {base, fill=orange!30, minimum width=1.5cm, minimum height=1cm},
          gating/.style = {base, fill=green!30, minimum width=2cm, text width=2cm, minimum height=1cm},
             moe/.style = {base, fill=purple!30, minimum width=1.5cm, minimum height=1cm},
}

\begin{tikzpicture}[every node/.style={fill=white, font=\sffamily}, align=center]

  \draw (0.0, +2.)  node [other, draw=none] {\textbf{Embedding}};
  \draw (+3.7, +2.)  node [other, draw=none] {\textbf{Dim Reduction}};
  \draw (+8.0, +2.)  node [other, draw=none] {\textbf{Classification}};

  \draw (0, +0.8)  node [embedding] {Video};
  \draw (0, -0.8)  node [embedding] {Audio};

  \draw (+2.5, +0.8)  node (fc) [fc] {FC};
  \draw (+2.5, -0.8)  node (fc) [fc] {FC};

  \draw (+4.75, 0)  node (fc) [other] {concat};
  \draw (+7.0, 0)  node (moe) [moe] {MoE};
  \draw (+9.25, 0)  node (gating2) [gating] {Context Gating};
 
  \draw (+1.5, +2) [dashed] -- (+1.5, -1.7);
  \draw (+6, +2) [dashed] -- (+6, -1.7);
  
\end{tikzpicture}
